AutoSP: Unlocking Long-Context LLM Training Via Compiler-Based Sequence Parallelism

Large-language-models (LLMs) demonstrate enormous utility in long-context tasks which require processing prompts that consist of tens to hundreds of thousands of tokens. However, existing LLM training libraries do not provide easy to use abstractions to optimize for long-context training, instead focusing on optimizations for models with large parameter counts through ZeRO-3/FSDP, Tensor and Pipeline parallelism. This forces users to rewrite LLM training libraries to incorporate compositions of various complex long-context optimizations, such as sequence-parallelism, to training pipelines; a process that requires in-depth expertise, reducing developer productivity. To tackle these challenges, we introduce AutoSP: the first automated solution to automatically optimize LLM training for longer-contexts. AutoSP compiles models and applies a targeted set of optimizations: automated sequence parallelism, and long-context aware activation-checkpointing, to drastically enhance LLM trainability at negligible cost to throughput. Our evaluation demonstrates AutoSP's capability on both NVIDIA and AMD hardware, increasing training contexts by upto 2.7$\times$ and 2.5$\times$ respectively over competitive hand-written baseline at negligible cost to runtime performance.

==> listings/teaser.tex <==
\definecolor{codered}{rgb}{0.6,0,0}
\definecolor{codegreen}{rgb}{0,0.6,0}
\definecolor{codeblue}{rgb}{0,0,0.6}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
\definecolor{codebg}{rgb}{0.97,0.97,0.97}

\lstdefinestyle{code-style}{
    language=Python,
    frame=single,
    framerule=0pt,
    backgroundcolor=\color{codebg},   
    commentstyle=\color{codepurple},
    keywordstyle=\color{codeblue},
    emphstyle=\ttfamily\color{codered},
    stringstyle=\color{codegreen},
    %basicstyle=\ttfamily\small,
    basicstyle=\ttfamily\linespread{0.85}\footnotesize,
    breakatwhitespace=false,         
    breaklines=true,                 
    captionpos=b,                    
    keepspaces=true,                 
    numbers=left,                    
    numbersep=-4pt,                  
    showspaces=false,                
    showstringspaces=false,
    showtabs=false,                  
    tabsize=2,
    morekeywords={}
    %emph={template, int, void, map, coord, Dim3, return}
}

%% Gives access to math mode in lstlistings. %%
\lstset{
  mathescape,         
  literate={->}{$\rightarrow$}{2}
           {ε}{$\varepsilon$}{1}
}

\begin{lstlisting}[style={code-style}, 
    label={teaser-code},
    caption={AutoSP provides an easy to use interface to apply long-context optimizations to training pipelines. It manages activation layouts between devices, inserts communication collectives and ensures correctness of the forward and backward training pass.}]
 # Register passes #
 reg_passes(['auto_sp, sp_ac'])
 # Initialize dist training #
 dist.init(SP_GROUP_SIZE)
 # Compile model. #
 model.compile()
 # model training #
 for batch in data_set:
   output = model(batch[:,SP_GROUP])
   output.backward()
   optimizer.step(model)\end{lstlisting}



==> listings/transformation_pass.tex <==
\definecolor{codered}{rgb}{0.6,0,0}
\definecolor{codegreen}{rgb}{0,0.6,0}
\definecolor{codeblue}{rgb}{0,0,0.6}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
\definecolor{codebg}{rgb}{0.97,0.97,0.97}

\lstdefinestyle{code-style}{
    language=Python,
    frame=single,
    framerule=0pt,
    backgroundcolor=\color{codebg},   
    commentstyle=\color{codepurple},
    keywordstyle=\color{codeblue},
    emphstyle=\ttfamily\color{codered},
    stringstyle=\color{codegreen},
    %basicstyle=\ttfamily\small,
    basicstyle=\ttfamily\linespread{0.85}\footnotesize,
    breakatwhitespace=false,         
    breaklines=true,                 
    captionpos=b,                    
    keepspaces=true,                 
    numbers=left,                    
    numbersep=-4pt,                  
    showspaces=false,                
    showstringspaces=false,
    showtabs=false,                  
    tabsize=2,
    morekeywords={}
    %emph={template, int, void, map, coord, Dim3, return}
}

%% Gives access to math mode in lstlistings. %%
\lstset{
  mathescape,         
  literate={->}{$\rightarrow$}{2}
           {ε}{$\varepsilon$}{1}
}

\begin{lstlisting}[style={code-style}, 
    label={transformation-code},
    caption={AutoSP's Transformation Pass: converting single-GPU code to sequence-parallel multi-GPU code. The pass resizes buffers, recomputes manually indexed tensors, and inserts communication collectives.}]
 # b=batch, s=seq, h=heads, d=dim
 def transform(mod,b,s,h,d):
  for node in mod.nodes:
   # WS = World Size
   part_seq = s/WS
   # Resize buffers.
   if node.name in RESIZE_BUFS:
    if node.name in ATTN_OPS:
     resize_attn(node, [b,s,h/WS,d])
    else:
     resize_others(node,
                [b,part_seq,d])
   # Recalculate manual indexing
   if node.name in INDEX_OPS:
    recalc_index(node, node.args)
   # Insert comm. collectives
   if node.name is ATTN_OPS[0]:
    buf_proj = [batch,seq,heads/WS,
                dim]
    insert_before(node, all_to_all, 
                    buf_proj)
   elif node.name is ATTN_OPS[-1]:
    buf_attn = [batch,seq/WS,heads,
                dim]
    insert_after(node, all_to_all, 
                    buf_attn)
\end{lstlisting}


